Completing Sets of Prototype Transfer Functions for Subspace-based Direction of Arrival Estimation of Multiple Speakers

To estimate the direction of arrival (DOA) of multiple speakers, subspace-based prototype transfer function matching methods such as multiple signal classification (MUSIC) or relative transfer function (RTF) vector matching are commonly employed. In general, these methods require calibrated microphone arrays, which are characterized by a known array geometry or a set of known prototype transfer functions for several directions. In this paper, we consider a partially calibrated microphone array, composed of a calibrated binaural hearing aid and a (non-calibrated) external microphone at an unknown location with no available set of prototype transfer functions. We propose a procedure for completing sets of prototype transfer functions by exploiting the orthogonality of subspaces, allowing to apply matching-based DOA estimation methods with partially calibrated microphone arrays. For the MUSIC and RTF vector matching methods, experimental results for two speakers in noisy and reverberant environments clearly demonstrate that for all locations of the external microphone DOAs can be estimated more accurately with completed sets of prototype transfer functions than with incomplete sets. \c{opyright}20XX IEEE. Personal use of this material is permitted. Permission from IEEE must be obtained for all other uses, in any current or future media, including reprinting/republishing this material for advertising or promotional purposes, creating new collective works, for resale or redistribution to servers or lists, or reuse of any copyrighted component of this work in other works.

==> resMUSIC_violinPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07, 0.04, 0.56}% Ultramarine
\definecolor{mycolor2}{rgb}{1.0, 0.11, 0.0}% ferrari red #FF2800
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}% gray
%
\begin{tikzpicture}[scale=0.25]

\begin{axis}[%
width=5in,
height=6in,
at={(2.6in,1.103in)},
scale only axis,
xmin=-0.5,
xmax=2.4,
xtick={0,1,2},
xticklabels={{H/H},{H+E/H},{H+E/H+E\\{\fontsize{30}{1}\selectfont(proposed)}}},
xlabel style={font=\color{black}, font = \fontsize{45}{1}\selectfont},
xticklabel style={font=\color{black}, font = \fontsize{45}{1}\selectfont, rotate=15,align=center,yshift=-0.25cm},
ymin=65,
ymax=80,
ytick={{0},{5},{10},{15},{20},{25},{30},{35},{40},{45},{50},{55},{60},{65},{66},{67},{68},{69},{70},{71},{72},{73},{74},{75},{76},{77},{78},{79},{80},{85},{90},{95},{100}},
yticklabels={{0},{},{10},{},{20},{},{30},{},{40},{},{50},{},{60},{65},{},{},{},{},{70},{},{},{},{},{75},{},{},{},{},{80},{85},{90},{95},{100}},
ylabel style={font=\color{black}, font = \fontsize{45}{1}\selectfont},
yticklabel style={font=\color{black}, font = \fontsize{45}{1}\selectfont,xshift=-0.25cm},
ylabel={Accuracy [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
axis line style={line width=2.5mm},
]

\node[font=\color{black}, font = \fontsize{40}{1}\selectfont] at (axis cs: 1,79) {MUSIC};
\addplot [domain=-0.125:0.125,line width=8pt,black]{73.681956218129830};
\addplot [domain=-0.108:0.108,line width=5pt,mycolor3] {73.681956218129830};

\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.01516458615303	70.6781101475635\\
0.902549800402853	68.9295148700293\\
1.26992169456655	68.5179095347905\\
0.720966551328492	68.4963921097361\\
0.971119111191611	69.0938728117185\\
0.991313744948167	70.9194706984096\\
1.15349554126742	68.7607587125271\\
1.13932338848239	67.9398486472442\\
0.916224962558471	65.5612258707113\\
0.997263622441945	65.5591959249516\\
0.968446866290612	68.3233054012797\\
1.07197066731139	69.0440714757436\\
1.10694066609031	68.0567058581528\\
1.07611721124526	65.7953462816807\\
0.944006647454071	65.3865152056471\\
1.04912513023447	65.5987122024099\\
1.04254943260778	66.9537009971094\\
0.797738897830162	68.5129700001083\\
0.837384925939669	67.8078345079953\\
0.999530877863866	66.612805439172\\
1.14323439337538	66.0302110060951\\
0.950443638366287	66.1696006149383\\
1.02376283208331	67.1059469290981\\
0.834372961220287	68.537803003237\\
1.1386207130715	68.1946745049638\\
0.932312334751065	67.0642653761625\\
1.00175447252397	66.4910086935811\\
1.06204624967335	66.0387367782866\\
1.2066886245635	68.1137473340045\\
1.26156835785609	68.7977713902151\\
1.02219003013139	69.0975267140862\\
0.786808164063268	68.6876806651726\\
0.791504063272088	68.430215877965\\
0.860434578808446	68.2973220955536\\
1.18480652560971	68.8986596944796\\
0.920700433152574	69.4298964998322\\
};
%
\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	65.385861340495\\
1.12499915569917	65.3865152056471\\
1.13391817628933	65.5641472586136\\
1.14145235440284	65.6582871020105\\
1.1474407772851	65.7524269454074\\
1.15181063702884	65.8465667888043\\
1.15457756505994	65.9407066322012\\
1.15583834611846	66.0348464755981\\
1.15575783198871	66.128986318995\\
1.15455262708385	66.2231261623919\\
1.1524743785332	66.3172660057888\\
1.14979522418046	66.4114058491857\\
1.14679718519224	66.5055456925826\\
1.14376618151653	66.5996855359795\\
1.14099011330183	66.6938253793764\\
1.13875933663751	66.7879652227733\\
1.13736710125502	66.8821050661702\\
1.13710728540008	66.9762449095671\\
1.13826713583647	67.070384752964\\
1.14111365700897	67.1645245963609\\
1.14587363380274	67.2586644397578\\
1.15270876769156	67.3528042831547\\
1.16168876444758	67.4469441265516\\
1.17276615800883	67.5410839699485\\
1.18575698914073	67.6352238133454\\
1.20033109531964	67.7293636567423\\
1.21601475876006	67.8235035001392\\
1.23220697136157	67.9176433435361\\
1.24820885855149	68.011783186933\\
1.26326413652528	68.1059230303299\\
1.27660711049197	68.2000628737268\\
1.28751383629003	68.2942027171237\\
1.29535175136756	68.3883425605206\\
1.29962332546188	68.4824824039175\\
1.3	68.5766222473144\\
1.29634374200218	68.6707620907113\\
1.28871477762472	68.7649019341082\\
1.27736534348769	68.8590417775051\\
1.26272047496592	68.953181620902\\
1.24534784471333	69.0473214642989\\
1.22591940798185	69.1414613076958\\
1.20516806818884	69.2356011510927\\
1.18384273634711	69.3297409944896\\
1.16266503456545	69.4238808378865\\
1.14229052239081	69.5180206812834\\
1.1232767608439	69.6121605246803\\
1.10605984270649	69.7063003680772\\
1.09094028452959	69.8004402114741\\
1.07807846559189	69.894580054871\\
1.06749916471281	69.9887198982679\\
1.05910421747836	70.0828597416648\\
1.05269190146809	70.1769995850617\\
1.04798134743183	70.2711394284586\\
1.0446400582061	70.3652792718555\\
1.04231249036977	70.4594191152524\\
1.04064762651289	70.5535589586493\\
1.03932356180505	70.6476988020462\\
1.03806737383015	70.7418386454431\\
1.03666895431552	70.9194706984096\\
1	70.9201798931166\\
1	70.9201798931166\\
0.963331045684476	70.9194706984096\\
0.961932626169849	70.7418386454431\\
0.960676438194949	70.6476988020462\\
0.959352373487106	70.5535589586493\\
0.957687509630229	70.4594191152524\\
0.955359941793903	70.3652792718555\\
0.952018652568174	70.2711394284586\\
0.947308098531911	70.1769995850617\\
0.940895782521643	70.0828597416648\\
0.932500835287193	69.9887198982679\\
0.921921534408108	69.894580054871\\
0.909059715470413	69.8004402114741\\
0.893940157293506	69.7063003680772\\
0.8767232391561	69.6121605246803\\
0.857709477609185	69.5180206812834\\
0.837334965434552	69.4238808378865\\
0.816157263652886	69.3297409944896\\
0.794831931811165	69.2356011510927\\
0.774080592018148	69.1414613076958\\
0.754652155286667	69.0473214642989\\
0.737279525034078	68.953181620902\\
0.722634656512311	68.8590417775051\\
0.711285222375278	68.7649019341082\\
0.70365625799782	68.6707620907113\\
0.7	68.5766222473144\\
0.700376674538117	68.4824824039175\\
0.704648248632439	68.3883425605206\\
0.712486163709968	68.2942027171237\\
0.723392889508034	68.2000628737268\\
0.736735863474724	68.1059230303299\\
0.751791141448514	68.011783186933\\
0.767793028638429	67.9176433435361\\
0.783985241239942	67.8235035001392\\
0.799668904680361	67.7293636567423\\
0.814243010859274	67.6352238133454\\
0.827233841991168	67.5410839699485\\
0.838311235552424	67.4469441265516\\
0.847291232308435	67.3528042831547\\
0.85412636619726	67.2586644397578\\
0.858886342991031	67.1645245963609\\
0.861732864163531	67.070384752964\\
0.86289271459992	66.9762449095671\\
0.862632898744984	66.8821050661702\\
0.861240663362486	66.7879652227733\\
0.859009886698171	66.6938253793764\\
0.856233818483474	66.5996855359795\\
0.853202814807759	66.5055456925826\\
0.850204775819544	66.4114058491857\\
0.847525621466801	66.3172660057888\\
0.845447372916146	66.2231261623919\\
0.844242168011287	66.128986318995\\
0.844161653881542	66.0348464755981\\
0.845422434940065	65.9407066322012\\
0.848189362971159	65.8465667888043\\
0.852559222714903	65.7524269454074\\
0.858547645597164	65.6582871020105\\
0.866081823710674	65.5641472586136\\
0.875000844300828	65.3865152056471\\
1	65.385861340495\\
}--cycle;

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.02334088178029	75.283786417227\\
2.14418385667801	75.7292241817964\\
1.97034565221367	75.7924231597865\\
1.75133718008979	75.8180004763606\\
1.86120479709615	75.650935940325\\
2.02963158506189	75.1042038823389\\
1.79208665679513	75.8160381954593\\
2.12533972152664	76.0823670791517\\
2.01247919867884	76.4198793941559\\
2.15601490845976	76.37366429569\\
1.75109331967831	75.8418185066095\\
1.97076628726356	75.6491089891411\\
1.80866776478945	75.9757949267595\\
2.118005989854	76.8304697565148\\
1.86301197124219	76.7977199649226\\
2.09429561514331	76.6326853746467\\
2.10341368971644	76.4217063453398\\
2.21968242990501	75.7656955406151\\
1.85392966670354	76.126078577847\\
1.98057101201277	76.9238472614678\\
1.91732598615118	76.6242949321727\\
2.09202789601458	76.7425731051133\\
1.97744282070036	76.4341566793335\\
2.24418965740647	75.82713523228\\
1.81777735344537	75.8755832710816\\
1.91772097241354	76.5732079638832\\
1.88994465643874	76.7349269760846\\
1.87620267002492	76.4861232907856\\
2.13384289929328	76.1107186549308\\
2.04614588294691	75.7250289605595\\
2.02682267648442	75.6752276245845\\
1.78835013980175	75.7669811729297\\
2.15819969648072	76.0141609016207\\
2.07279410301598	75.7682668052443\\
1.9181222291588	75.6868659802743\\
2.00426382850504	75.5074864399623\\
};


\addplot[area legend, draw=black, line width=2pt, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
2	75.1034528403001\\
2.03584431002588	75.1042038823389\\
2.03933863999392	75.1423220026789\\
2.04305792395186	75.1729080928272\\
2.04716578915372	75.2034941829754\\
2.05187953898172	75.2340802731236\\
2.0574621250673	75.2646663632718\\
2.06420678419999	75.2952524534201\\
2.0724142510105	75.3258385435683\\
2.08236331389929	75.3564246337165\\
2.09427650079454	75.3870107238647\\
2.10828376309183	75.417596814013\\
2.12438801041603	75.4481829041612\\
2.14243702899034	75.4787689943094\\
2.16210647314714	75.5093550844577\\
2.18289807203264	75.5399411746059\\
2.20415585763674	75.5705272647541\\
2.225101158435	75.6011133549023\\
2.24488454907184	75.6316994450506\\
2.26265029094252	75.6622855351988\\
2.27760652766019	75.692871625347\\
2.28909309717826	75.7234577154952\\
2.2966386537956	75.7540438056435\\
2.3	75.7846298957917\\
2.29917896756087	75.8152159859399\\
2.2944154393052	75.8458020760881\\
2.28615855006824	75.8763881662364\\
2.27502107133204	75.9069742563846\\
2.26172389745975	75.9375603465328\\
2.24703808752142	75.968146436681\\
2.23173107783418	75.9987325268293\\
2.21652178851253	76.0293186169775\\
2.20204694963781	76.0599047071257\\
2.18883868638352	76.0904907972739\\
2.17731174538351	76.1210768874222\\
2.16775800111167	76.1516629775704\\
2.16034604239908	76.1822490677186\\
2.15512443422517	76.2128351578668\\
2.15202825191846	76.2434212480151\\
2.15088925894163	76.2740073381633\\
2.15145034152749	76.3045934283115\\
2.1533844386069	76.3351795184598\\
2.15631735977406	76.365765608608\\
2.15985288128353	76.3963516987562\\
2.16359771823323	76.4269377889044\\
2.16718368784977	76.4575238790527\\
2.17028473677612	76.4881099692009\\
2.17262743504938	76.5186960593491\\
2.17399479816172	76.5492821494973\\
2.17422455034809	76.5798682396456\\
2.17320386180871	76.6104543297938\\
2.17086295876137	76.641040419942\\
2.16716975699949	76.6716265100902\\
2.16212691199544	76.7022126002385\\
2.15577164147524	76.7327986903867\\
2.14817764339413	76.7633847805349\\
2.13945766226894	76.7939708706832\\
2.12976492082987	76.8245569608314\\
2.11929178157228	76.8551430509796\\
2.10826456345881	76.8857291411278\\
2.09693425246496	76.9238472614678\\
2	76.9246164999404\\
2	76.9246164999404\\
1.90306574753504	76.9238472614678\\
1.89173543654119	76.8857291411278\\
1.88070821842772	76.8551430509796\\
1.87023507917013	76.8245569608314\\
1.86054233773106	76.7939708706832\\
1.85182235660587	76.7633847805349\\
1.84422835852476	76.7327986903867\\
1.83787308800456	76.7022126002385\\
1.83283024300051	76.6716265100902\\
1.82913704123863	76.641040419942\\
1.82679613819129	76.6104543297938\\
1.82577544965191	76.5798682396456\\
1.82600520183828	76.5492821494973\\
1.82737256495062	76.5186960593491\\
1.82971526322388	76.4881099692009\\
1.83281631215023	76.4575238790527\\
1.83640228176677	76.4269377889044\\
1.84014711871647	76.3963516987562\\
1.84368264022594	76.365765608608\\
1.8466155613931	76.3351795184598\\
1.84854965847251	76.3045934283115\\
1.84911074105837	76.2740073381633\\
1.84797174808154	76.2434212480151\\
1.84487556577483	76.2128351578668\\
1.83965395760092	76.1822490677186\\
1.83224199888833	76.1516629775704\\
1.82268825461649	76.1210768874222\\
1.81116131361648	76.0904907972739\\
1.79795305036219	76.0599047071257\\
1.78347821148747	76.0293186169775\\
1.76826892216582	75.9987325268293\\
1.75296191247858	75.968146436681\\
1.73827610254025	75.9375603465328\\
1.72497892866796	75.9069742563846\\
1.71384144993176	75.8763881662364\\
1.7055845606948	75.8458020760881\\
1.70082103243913	75.8152159859399\\
1.7	75.7846298957917\\
1.7033613462044	75.7540438056435\\
1.71090690282174	75.7234577154952\\
1.72239347233981	75.692871625347\\
1.73734970905748	75.6622855351988\\
1.75511545092816	75.6316994450506\\
1.774898841565	75.6011133549023\\
1.79584414236326	75.5705272647541\\
1.81710192796736	75.5399411746059\\
1.83789352685286	75.5093550844577\\
1.85756297100966	75.4787689943094\\
1.87561198958397	75.4481829041612\\
1.89171623690817	75.417596814013\\
1.90572349920546	75.3870107238647\\
1.91763668610071	75.3564246337165\\
1.9275857489895	75.3258385435683\\
1.93579321580001	75.2952524534201\\
1.9425378749327	75.2646663632718\\
1.94812046101828	75.2340802731236\\
1.95283421084628	75.2034941829754\\
1.95694207604814	75.1729080928272\\
1.96066136000608	75.1423220026789\\
1.96415568997412	75.1042038823389\\
2	75.1034528403001\\
}--cycle;

\end{axis}

\end{tikzpicture}%

==> resRTF_violinPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07, 0.04, 0.56}% Ultramarine
\definecolor{mycolor2}{rgb}{1.0, 0.11, 0.0}% ferrari red #FF2800
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}% gray
%
\begin{tikzpicture}[scale=0.25]

\begin{axis}[%
width=5in,
height=6in,
at={(2.6in,1.103in)},
scale only axis,
xmin=-0.5,
xmax=2.4,
xtick={0,1,2},
xticklabels={{H/H},{H+E/H},{H+E/H+E\\{\fontsize{30}{1}\selectfont(proposed)}}},
xlabel style={font=\color{black}, font = \fontsize{45}{1}\selectfont},
xticklabel style={font=\color{black}, font = \fontsize{45}{1}\selectfont, rotate=15,align=center,yshift=-0.25cm},
ymin=65,
ymax=80,
ytick={{0},{5},{10},{15},{20},{25},{30},{35},{40},{45},{50},{55},{60},{65},{66},{67},{68},{69},{70},{71},{72},{73},{74},{75},{76},{77},{78},{79},{80},{85},{90},{95},{100}},
yticklabels={{0},{},{10},{},{20},{},{30},{},{40},{},{50},{},{60},{65},{},{},{},{},{70},{},{},{},{},{75},{},{},{},{},{80},{85},{90},{95},{100}},
ylabel style={font=\color{black}, font = \fontsize{45}{1}\selectfont},
yticklabel style={font=\color{black}, font = \fontsize{45}{1}\selectfont,xshift=-0.25cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
axis line style={line width=2.5mm},
]

\node[font=\color{black}, font = \fontsize{40}{1}\selectfont] at (axis cs: 1,79) {RTF vector matching};
\addplot [domain=-0.125:0.125,line width=8pt,black]{74.431006203514240};
\addplot [domain=-0.108:0.108,line width=5pt,mycolor3] {74.431006203514240};


\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.02716065029192	74.3151639654855\\
0.893241302508462	74.3969031147488\\
1.08283013123073	74.2322068487664\\
0.813602573014769	74.3389819957344\\
1.11129264020612	74.331471196423\\
0.829032435172863	74.3901366288826\\
0.932482579333632	74.285662087109\\
1.04682612683184	74.4499523639395\\
1.16556428499337	74.3604994207888\\
0.824517787728451	74.434051122154\\
1.25557795526128	74.3550862320959\\
1.08796464367822	74.2249667088895\\
0.992990120440187	74.3941965204023\\
0.962921245196233	74.3705814847294\\
0.995763575725706	74.6461127891996\\
0.987510724731516	74.7603987354791\\
1.00065522494104	74.7177022096636\\
1.00641508256499	74.3307945478363\\
1.12223249481046	74.4457571427025\\
1.03813784944482	74.569651498912\\
1.03946986994228	74.488250673942\\
0.974708997632499	74.5191058494917\\
1.01023462983537	74.9559501770112\\
1.01768051676056	74.3908132774692\\
0.912917207815457	74.3667922526443\\
1.16441300958132	74.4493433802116\\
1.07879304439949	74.5184292009051\\
1.02842148881952	74.3083974796194\\
1.05029333262888	74.2540625981141\\
1.03859832872727	74.2633326837507\\
0.860596268702183	74.2734824125499\\
0.88240792383621	74.3263963320233\\
0.982662715493371	74.3538005997814\\
0.881043166931825	74.2627237000228\\
1.20518208346948	74.3316065261403\\
0.891123830670892	74.2389733346325\\
};

\addplot[area legend, draw=black, line width=2pt, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	74.2242244592224\\
1.15952230438259	74.2249667088895\\
1.18063464840887	74.2406748949528\\
1.2012687539355	74.2517791345718\\
1.22097277357407	74.2628833741907\\
1.23932970537149	74.2739876138097\\
1.25594595261373	74.2850918534287\\
1.2704380602298	74.2961960930476\\
1.28242752214883	74.3073003326666\\
1.29155097490001	74.3184045722856\\
1.29748770528889	74.3295088119046\\
1.3	74.3406130515235\\
1.29897664535264	74.3517172911425\\
1.29446763564661	74.3628215307615\\
1.28669961426382	74.3739257703804\\
1.27606622132075	74.3850300099994\\
1.26309379377828	74.3961342496184\\
1.24838877424473	74.4072384892373\\
1.23257703664507	74.4183427288563\\
1.21624625926324	74.4294469684753\\
1.19990060454009	74.4405512080943\\
1.18393324566282	74.4516554477132\\
1.16861801589771	74.4627596873322\\
1.1541178162321	74.4738639269512\\
1.14050509307137	74.4849681665701\\
1.12778882023928	74.4960724061891\\
1.11594269691748	74.5071766458081\\
1.10493024760695	74.5182808854271\\
1.09472378498425	74.529385125046\\
1.08531554199686	74.540489364665\\
1.07672060543897	74.551593604284\\
1.06897253663118	74.5626978439029\\
1.06211363932317	74.5738020835219\\
1.05618255335628	74.5849063231409\\
1.05120203193885	74.5960105627598\\
1.04716931745222	74.6071148023788\\
1.0440505640045	74.6182190419978\\
1.04177954992029	74.6293232816168\\
1.04025986709303	74.6404275212357\\
1.03936921030229	74.6515317608547\\
1.0389644757455	74.6626360004737\\
1.03888701102647	74.6737402400926\\
1.03896820776943	74.6848444797116\\
1.03903626724913	74.6959487193306\\
1.03892505856599	74.7070529589496\\
1.0384854225087	74.7181571985685\\
1.03759823465967	74.7292614381875\\
1.0361874296938	74.7403656778065\\
1.03423046329502	74.7514699174254\\
1.03176367777171	74.7625741570444\\
1.028880810585	74.7736783966634\\
1.02572422406121	74.7847826362823\\
1.02246992412913	74.7958868759013\\
1.01930862368685	74.8069911155203\\
1.01642566989573	74.8180953551393\\
1.01398250971399	74.8291995947582\\
1.0121016772557	74.8403038343772\\
1.01085637446581	74.8514080739962\\
1.01026492580998	74.8625123136151\\
1.01028993884524	74.8736165532341\\
1.01084191382081	74.8847207928531\\
1.01178714381738	74.8958250324721\\
1.0129597651308	74.906929272091\\
1.01417753454241	74.91803351171\\
1.01526027242585	74.929137751329\\
1.01604907963084	74.9402419909479\\
1.01642373512734	74.9559501770112\\
1	74.956699736513\\
1	74.956699736513\\
0.98357626487266	74.9559501770112\\
0.983950920369164	74.9402419909479\\
0.984739727574147	74.929137751329\\
0.985822465457592	74.91803351171\\
0.987040234869202	74.906929272091\\
0.988212856182619	74.8958250324721\\
0.989158086179186	74.8847207928531\\
0.989710061154756	74.8736165532341\\
0.989735074190016	74.8625123136151\\
0.98914362553419	74.8514080739962\\
0.987898322744303	74.8403038343772\\
0.986017490286008	74.8291995947582\\
0.983574330104267	74.8180953551393\\
0.980691376313152	74.8069911155203\\
0.977530075870865	74.7958868759013\\
0.974275775938793	74.7847826362823\\
0.971119189415003	74.7736783966634\\
0.968236322228289	74.7625741570444\\
0.965769536704982	74.7514699174254\\
0.963812570306204	74.7403656778065\\
0.962401765340326	74.7292614381875\\
0.961514577491295	74.7181571985685\\
0.961074941434011	74.7070529589496\\
0.960963732750869	74.6959487193306\\
0.961031792230572	74.6848444797116\\
0.961112988973526	74.6737402400926\\
0.961035524254497	74.6626360004737\\
0.960630789697712	74.6515317608547\\
0.959740132906973	74.6404275212357\\
0.958220450079714	74.6293232816168\\
0.955949435995504	74.6182190419978\\
0.952830682547784	74.6071148023788\\
0.948797968061152	74.5960105627598\\
0.943817446643724	74.5849063231409\\
0.937886360676831	74.5738020835219\\
0.931027463368819	74.5626978439029\\
0.923279394561027	74.551593604284\\
0.914684458003136	74.540489364665\\
0.905276215015754	74.529385125046\\
0.895069752393052	74.5182808854271\\
0.88405730308252	74.5071766458081\\
0.872211179760718	74.4960724061891\\
0.859494906928633	74.4849681665701\\
0.845882183767897	74.4738639269512\\
0.83138198410229	74.4627596873322\\
0.816066754337176	74.4516554477132\\
0.800099395459907	74.4405512080943\\
0.78375374073676	74.4294469684753\\
0.767422963354934	74.4183427288563\\
0.751611225755271	74.4072384892373\\
0.736906206221724	74.3961342496184\\
0.723933778679245	74.3850300099994\\
0.713300385736175	74.3739257703804\\
0.705532364353386	74.3628215307615\\
0.701023354647361	74.3517172911425\\
0.7	74.3406130515235\\
0.702512294711107	74.3295088119046\\
0.708449025099992	74.3184045722856\\
0.717572477851166	74.3073003326666\\
0.729561939770198	74.2961960930476\\
0.744054047386273	74.2850918534287\\
0.760670294628507	74.2739876138097\\
0.77902722642593	74.2628833741907\\
0.798731246064497	74.2517791345718\\
0.819365351591133	74.2406748949528\\
0.840477695617414	74.2249667088895\\
1	74.2242244592224\\
}--cycle;

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.01217846267001	76.5975673130015\\
1.926416175523	77.5803993850618\\
1.99354310171777	76.615633830264\\
2.07112443221165	76.5893122002447\\
2.03844040092241	77.7187740210248\\
1.96011709404109	76.2303501250446\\
1.92135165065693	76.6675327768575\\
2.29126548085518	76.6887118776186\\
1.73678081801428	76.5782151634241\\
2.22859976575725	76.6688184091722\\
2.12132734562075	76.0446777528771\\
2.09718403867677	77.4720002814858\\
1.77545069308204	76.9507778752152\\
1.91067515583775	76.2181704504855\\
1.96288338741223	75.8420891660441\\
2.02275558426874	75.4488886723613\\
1.81773052095781	77.0957160024684\\
2.13255888153443	76.7199053774616\\
1.80878183342127	77.1302250803859\\
2.03529256851615	75.8560281269284\\
1.99698568615711	76.4643352062967\\
2.16515832113895	76.6590746695248\\
2.02737579403628	75.4530838935984\\
2.18577911820202	77.1882815291175\\
2.10503627294783	77.5910904327303\\
1.9095328240623	76.989414509511\\
2.08106014824147	76.2764298937933\\
1.9285114070966	75.8794401680254\\
1.82102672171147	77.3602855998354\\
2.14542658837513	76.8044864507887\\
2.00001004114301	77.2160241211688\\
1.98796129764486	76.7519108556086\\
2.21342056193985	77.0350882891076\\
2.0352269759563	77.4874278692606\\
2.06504720241386	76.536668940206\\
2.19271298613559	77.0133002046185\\
};


\addplot[area legend, draw=black, line width=2pt, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
2	75.4481341834746\\
2.06330563525137	75.4488886723613\\
2.06867755865507	75.5136439078213\\
2.07408616904621	75.5556120426791\\
2.0795300946474	75.5975801775368\\
2.08501477281089	75.6395483123945\\
2.09055235898417	75.6815164472522\\
2.09616242997542	75.7234845821099\\
2.10187350256733	75.7654527169676\\
2.10772509126452	75.8074208518253\\
2.11376974628527	75.8493889866831\\
2.12007430806765	75.8913571215408\\
2.12671954013363	75.9333252563985\\
2.13379738974832	75.9752933912562\\
2.14140537976187	76.0172615261139\\
2.14963803080787	76.0592296609716\\
2.15857570017526	76.1011977958293\\
2.1682717322355	76.1431659306871\\
2.17873926499856	76.1851340655448\\
2.18993934832016	76.2271022004025\\
2.20177213373046	76.2690703352602\\
2.21407274981365	76.3110384701179\\
2.22661307058101	76.3530066049756\\
2.23910994828761	76.3949747398334\\
2.25123968969383	76.4369428746911\\
2.26265771460505	76.4789110095488\\
2.27302157735986	76.5208791444065\\
2.28201498480748	76.5628472792642\\
2.28937021155396	76.6048154141219\\
2.29488644953891	76.6467835489797\\
2.29844212534241	76.6887516838374\\
2.3	76.7307198186951\\
2.29960480367954	76.7726879535528\\
2.29737409362386	76.8146560884105\\
2.29348380399918	76.8566242232682\\
2.28815046184161	76.898592358126\\
2.2816122144268	76.9405604929837\\
2.27411065902598	76.9825286278414\\
2.265875056891	77.0244967626991\\
2.25710996097379	77.0664648975568\\
2.24798671447276	77.1084330324145\\
2.23863879009531	77.1504011672722\\
2.2291606033016	77.1923693021299\\
2.21960926273085	77.2343374369877\\
2.21000868861553	77.2763055718454\\
2.20035557744104	77.3182737067031\\
2.1906267535083	77.3602418415608\\
2.18078747448046	77.4022099764185\\
2.17080022586823	77.4441781112762\\
2.16063345875599	77.486146246134\\
2.15026963237092	77.5281143809917\\
2.13971186747479	77.5700825158494\\
2.12898854294195	77.6120506507071\\
2.11815530224168	77.6540187855648\\
2.10729417718179	77.7187740210248\\
2	77.719551208765\\
2	77.719551208765\\
1.89270582281821	77.7187740210248\\
1.88184469775832	77.6540187855648\\
1.87101145705805	77.6120506507071\\
1.86028813252521	77.5700825158494\\
1.84973036762908	77.5281143809917\\
1.83936654124401	77.486146246134\\
1.82919977413177	77.4441781112762\\
1.81921252551954	77.4022099764185\\
1.8093732464917	77.3602418415608\\
1.79964442255896	77.3182737067031\\
1.78999131138447	77.2763055718454\\
1.78039073726915	77.2343374369877\\
1.7708393966984	77.1923693021299\\
1.76136120990469	77.1504011672722\\
1.75201328552724	77.1084330324145\\
1.74289003902621	77.0664648975568\\
1.734124943109	77.0244967626991\\
1.72588934097402	76.9825286278414\\
1.7183877855732	76.9405604929837\\
1.71184953815839	76.898592358126\\
1.70651619600082	76.8566242232682\\
1.70262590637614	76.8146560884105\\
1.70039519632046	76.7726879535528\\
1.7	76.7307198186951\\
1.70155787465759	76.6887516838374\\
1.70511355046109	76.6467835489797\\
1.71062978844604	76.6048154141219\\
1.71798501519252	76.5628472792642\\
1.72697842264014	76.5208791444065\\
1.73734228539495	76.4789110095488\\
1.74876031030617	76.4369428746911\\
1.76089005171239	76.3949747398334\\
1.77338692941899	76.3530066049756\\
1.78592725018635	76.3110384701179\\
1.79822786626955	76.2690703352602\\
1.81006065167984	76.2271022004025\\
1.82126073500144	76.1851340655448\\
1.83172826776449	76.1431659306871\\
1.84142429982474	76.1011977958293\\
1.85036196919213	76.0592296609716\\
1.85859462023813	76.0172615261139\\
1.86620261025168	75.9752933912562\\
1.87328045986637	75.9333252563985\\
1.87992569193235	75.8913571215408\\
1.88623025371473	75.8493889866831\\
1.89227490873548	75.8074208518253\\
1.89812649743267	75.7654527169676\\
1.90383757002458	75.7234845821099\\
1.90944764101583	75.6815164472522\\
1.9149852271891	75.6395483123945\\
1.9204699053526	75.5975801775368\\
1.92591383095379	75.5556120426791\\
1.93132244134493	75.5136439078213\\
1.93669436474863	75.4488886723613\\
2	75.4481341834746\\
}--cycle;

\end{axis}

\end{tikzpicture}%
